Functional renormalization group study of the quark-meson model with omega and rho vector mesons

We employ the functional renormalization group flow equations to investigate the phase structure of the two-flavor quark-meson model in the presence of a finite isospin chemical potential, incorporating interactions with omega and rho vector mesons. For comparison, we also compute the phase diagram in the chiral limit using the mean-field approximation. Our findings demonstrate that omega and rho mesons affect the phase structure in markedly distinct ways, and the introduction of an isospin chemical potential leads to significant modifications in the phase boundaries and critical region. Increasing the isospin chemical potential lowers the tricritical points temperature, and tends to suppress the unphysical ``back-bending" of the FRG phase boundary at low temperature.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

